Two cycle-chord graphs are $e$-positive

We prove Gebhard and Sagan's $(e)$-positivity of the line graphs of tadpoles in noncommuting variables. This implies the $e$-positivity of these line graphs. We then extend this $(e)$-positivity result to that of certain cycle-chord graphs, and derive the bivariate generating function of all cycle-chord graphs.

==> CCm3.tex <==
% !TEX root = csf-noncom.tex

\coordinate (v) at (-.92, -2.85);
\coordinate (u) at (.92, -2.85);
\coordinate (m-1) at (2.42, -1.76);
\coordinate (m-2) at (3, 0);
\coordinate (m-3) at (2.42, 1.76);
\coordinate (a) at (.6, 2.95);
\coordinate (b) at (0, 3);
\coordinate (c) at (-.6, 2.95);
\coordinate (-3) at (-2.42, 1.76);
\coordinate (-2) at (-3, 0);
\coordinate (-1) at (-2.43, -1.76);
\coordinate (x) at (.92, -4.6-.5);
\coordinate (y) at (-.92, -4.6-.5);
\draw[edge]
(u)--(x)--(y)--(v); 
\draw[edge] (1, 2.85) arc [start angle=70, end angle=-250, radius=3cm]; 
\foreach \f in {m-1, m-2, m-3, -3, -2, -1}
  \shade[ball](\f) circle(.35);
\foreach \h in {u, v, x, y}
 \shade[ball](\h) circle(.35); 
\foreach \g in {a, b, c}
  \shade[apball](\g) circle(.08);
\draw(.92, -6.5)node{$v_1$};
\draw(1.92, -3.5)node{$v_2$};
\draw(m-1)node[above right=3pt]{$v_3$};
\draw(-1)node[below right=3pt]{$v_m$};
\draw(-1.95, -3.9)node{$v_{m+1}$};
\draw(-.92, -7)node{$v_{m+2}$};

\begin{scope}[yshift=-15cm]
\coordinate (v) at (-.92, -2.85);
\coordinate (u) at (.92, -2.85);
\coordinate (m-1) at (2.42, -1.76);
\coordinate (m-2) at (3, 0);
\coordinate (m-3) at (2.42, 1.76);
\coordinate (a) at (.6, 2.95);
\coordinate (b) at (0, 3);
\coordinate (c) at (-.6, 2.95);
\coordinate (-3) at (-2.42, 1.76);
\coordinate (-2) at (-3, 0);
\coordinate (-1) at (-2.43, -1.76);
\coordinate(m+2) at (0, -5.2);
\draw[edge]
(u)--(m+2)--(v); 
\draw[edge] (1, 2.85) arc [start angle=70, end angle=-250, radius=3cm]; 
\foreach \f in {m+2, m-1, m-2, m-3, -3, -2, -1}
  \shade[ball](\f) circle(.35);
\foreach \h in {u, v, x, y}
 \shade[ball](\h) circle(.35); 
\foreach \g in {a, b, c}
  \shade[apball](\g) circle(.08);
\draw(u)node[above right=3pt]{$v_{m-1}$};
\draw(v)node[below right=3pt]{$v_{m+1}$};
\draw(0,-6.8) node{$v_{m}$};
\draw(m-1)node[above right=3pt]{$v_{m-2}$};
\draw(-1)node[below right=3pt]{$v_1$};
\end{scope}



==> CCml.tex <==
% !TEX root = csf-noncom.tex

\coordinate (-2) at (-2.1, 0.56);
\coordinate (-1) at (-1.5, 2.3);
\coordinate (0)  at (0, 3);
\coordinate (1)  at (1.5, 2.3);
\coordinate (2)  at (2.1, 0.56);
\coordinate (3)  at (0, -3);
\coordinate (a)  at (-2.08, -.8); 
\coordinate (b)  at (-2.03, -1.05);
\coordinate (c)  at (-1.95, -1.3);
\coordinate (d)  at (2.08, -.8); 
\coordinate (e)  at (2.03, -1.05);
\coordinate (f)  at (1.95, -1.3);
\draw[edge](0)--(3);
\draw[edge] (0) .. controls (1.5, 3) and (2.2, 1.1) .. (2.1,-.5);
\draw[edge] (0) .. controls (-1.5, 3) and (-2.2,1.1) .. (-2.1,-.5);
\draw[edge] (3) .. controls (-.7, -3) and (-1.6,-2.3) .. (-1.84,-1.55);
\draw[edge] (3) .. controls (.7, -3) and (1.6,-2.3) .. (1.84,-1.55);
\foreach \e in {-2,...,3} \shade[ball](\e) circle(.35);
\draw (0,4.2) node{$v_0$};
\draw(-1.7, 3.5) node{$v_1$};
\draw(1.9, 4.4) node{$v_{a+b-1}$};
\draw (0,-4.5)node{$v_a$};
\foreach \e in {a, b, c, d, e, f}
  \shade[apball](\e) circle(.08);



==> Ltadpole.tex <==
% !TEX root = csf-noncom.tex

\coordinate (u) at (.92, -2.85);
\coordinate (v) at (-.92, -2.85);
\coordinate (m-1) at (2.42, -1.76);
\coordinate (m-2) at (3, 0);
\coordinate (m-3) at (2.42, 1.76);
\coordinate (a) at (.6, 2.95);
\coordinate (b) at (0, 3);
\coordinate (c) at (-.6, 2.95);
\coordinate (-3) at (-2.42, 1.76);
\coordinate (-2) at (-3, 0);
\coordinate (-1) at (-2.43, -1.76);
\coordinate (w) at (0, -4.6-.7);
\coordinate (l-1) at (0, -6.5-.9);
\coordinate (d) at (0, -8.5-1.2);
\coordinate (e) at (0, -9.1-1.2);
\coordinate (f) at (0, -9.7-1.2);
\coordinate (2) at (0, -11.7-1.2);
\draw[edge]
(u)--(w)--(v)
(w)--(l-1)--(0, -9.2) 
(0, -10.2-1.2)--(2);
\draw[edge] (1, 2.85) arc [start angle=70, end angle=-250, radius=3cm]; 
\foreach \e in {l-1, 2}
  \shade[ball](\e) circle(.35);
\foreach \f in {m-1, m-2, m-3, -3, -2, -1}
  \shade[ball](\f) circle(.35);
\foreach \h in {u, v}
 \shade[ball](\h) circle(.35) node[left=-5pt]{$\h$}; 
 \shade[ball](w) circle(.35) node[above=-5pt]{$w$};  
\foreach \g in {a, b, c, d, e, f}
  \shade[apball](\g) circle(.08);



==> tadpole.tex <==
% !TEX root = csf-noncom.tex

\coordinate (m) at (3, 0);
\coordinate (1) at (2.37, 1.9);
\coordinate (2) at (0.56, 2.9); 
\coordinate (3) at (-1.56, 2.56); 
\coordinate (m-3) at (-1.56, -2.56);
\coordinate (m-2) at (0.56, -2.9);
\coordinate (m-1) at (2.37, -1.9);
\coordinate (m+1) at (5, 0);
\coordinate (m+l-1) at (9.5, 0);
\coordinate (m+l) at (11.5, 0);
\coordinate (a) at (6.9, 0);
\coordinate (b) at (7.3, 0); 
\coordinate (c) at (7.7, 0);
\coordinate (d) at (-2.95, .5);
\coordinate (e) at (-3, 0); 
\coordinate (f) at (-2.95, -.5);
\draw[edge] (m)--(m+1)--(6.6, 0) (8, 0)--(m+l-1)--(m+l);  
\draw[edge] (-2.8, 1.1) arc [start angle=160, end angle=-160, radius=3cm]; 
\foreach \e in {1,2,3,m-3,m-2,m-1,m,m+1,m+l-1,m+l}   
    \shade[ball](\e) circle(.35);
\foreach \f in {1, 2}
   \draw(\f) node[above right=3pt]{$v_{\f}$};  
\foreach \g in {m-2, m-1}
 \draw(\g) node[below right=3pt]{$v_{\g}$};  
  \draw(m) node[left=5pt]{$v_{m}$};
  \draw(m+1) node[above=5pt]{$v_{m+1}$};
  \draw(m+l-1) node[above=5pt]{$v_{m+l-1}$};
  \draw(m+l) node[right=6pt]{$v_{m+l}$};
\foreach \e in {a, b, c, d, e, f}
  \shade[apball](\e) circle(.08);



